A Survey on Machine Learning-based Misbehavior Detection Systems for 5G and Beyond Vehicular Networks

Significant progress has been made towards deploying Vehicle-to-Everything (V2X) technology. Integrating V2X with 5G has enabled ultra-low latency and high-reliability V2X communications. However, while communication performance has enhanced, security and privacy issues have increased. Attacks have become more aggressive, and attackers have become more strategic. Public Key Infrastructure proposed by standardization bodies cannot solely defend against these attacks. Thus, in complementary of that, sophisticated systems should be designed to detect such attacks and attackers. Machine Learning (ML) has recently emerged as a key enabler to secure our future roads. Many V2X Misbehavior Detection Systems (MDSs) have adopted this paradigm. Yet, analyzing these systems is a research gap, and developing effective ML-based MDSs is still an open issue. To this end, this paper present a comprehensive survey and classification of ML-based MDSs. We analyze and discuss them from both security and ML perspectives. Then, we give some learned lessons and recommendations helping in developing, validating, and deploying ML-based MDSs. Finally, we highlight open research and standardization issues with some future directions.

==> (inline-0) <==
\begin{tabular}{|l|l|c|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\multicolumn{1}{|c|}{Year} & \multicolumn{1}{c|}{Work}                                                      &\rotatebox{90}{~\parbox{2cm}{Position falsification~}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{False information~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Sybil~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Position tracking~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Dos/DDoS~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Reply~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Timing~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Greyhole /blackhole~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Jamming~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Impersonation~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Wormhole~}}} & \multicolumn{1}{c|}{\rotatebox{90}{~\parbox{1.5cm}{Eavesdropping~}}} \\ \hline
2011                       & Grover et al. (2) \cite{grover2011machine}                    & X                      &                                        &                            &                                        &                               & X                          & X                           & X                                       &                              & X                                  &                               &                                   \\ \hline
2011                       & Grover et al. (3)\cite{grover2011misbehavior}                 & X                      &                                        &                            &                                        &                               & X                          & X                           & X                                       &                              & X                                  &                               &                                   \\ \hline
2015                       & Gruebler et al. \cite{gruebler2015intrusion}                  & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2015                       & Li et al.  (1) \cite{li2015svm}                               &                        & X                                      &                            &                                        & X                             &                            & X                           & X                                       &                              &                                    &                               &                                   \\ \hline
2015                       & Alheeti et al.  (1)  \cite{alheeti2015}                       & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2016                       & Alheet et al. (2) \cite{alheeti2016hybrid,ali2018intelligent} & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2017                       & Ghaleb et al. (2) \cite{ghaleb2017effective}                  &                        & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2017                       & Kim et al. \cite{kim2017}                                     & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2017                       & Gu et al. (1) \cite{gu2017support}                            &                        &                                        & X                          &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2017                       & Gu et al. (2) \cite{gu2017k}                                  &                        &                                        & X                          &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Zhang et al. (1) \cite{zhang2018misbehavior}                  & X                      &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2018                       & Zhang et al. (2)  \cite{zhang2018distributed}                 & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2018                       & So et al. \cite{so2018integrating}                            & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Zeng et al. \cite{zeng2018senior2local}                       & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2018                       & Eziama et al. \cite{eziama2018malicious}                      &                        & X                                      & X                          &                                        &                               &                            & X                           &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Karagiannis et al. \cite{karagiannis2018}                     & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             &                                         & X                            &                                    &                               &                                   \\ \hline
2018                       & Tan et al. \cite{tan2018}                                     & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Monteuuis et al. \cite{monteuuis2018my}                       &                        & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Lyamin et al. \cite{lyamin2018ai}                             & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             &                                         & X                            &                                    &                               &                                   \\ \hline
2018                       & Singh et al.  (3) \cite{singh2018}                            & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Singh et al.  (2) \cite{singh2018misbehavior}                 &                        & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2018                       & Yu et al. \cite{yu2018}                                       & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Siddiqui et al. \cite{siddiqui2019machine}                    & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2019                       & Mahmoudi et al. \cite{mahmoudi2019towards}                    & X                      & X                                      & X                          &                                        & X                             & X                          & X                           &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Kamel et al. \cite{kamel2019misbehavior}                      &                        &                                        & X                          &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Kamel et al. \cite{kamel2019misbehavior2}                     & \multicolumn{1}{c|}{X} & X                                      & X                          &                                        & X                             & X                          & X                           &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Le et al.  \cite{le2019}                                      & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Singh et al. (1) \cite{singh2019machine}                      & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Gyawali et al. \cite{gyawali2019, gyawali2020}                & X                      & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2019                       & Singh et al. (4) \cite{singh2019machine2}                     & \multicolumn{1}{l|}{}  &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    & X                             &                                   \\ \hline
2020                       & Ghaleb et al. \cite{a2020misbehavior}                         & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2020                       & Quevedo et al. \cite{quevedo2020}                             &                        &                                        & X                          &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2020                       & Ashraf et al. \cite{ashraf2020novel}                          & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2020                       & Sharma et al. (1)   \cite{sharma2020machine}                      & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2020                       & Shu et al. \cite{shu2020collaborative}                        & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2020                       & Negi et al.   \cite{negi2020}                                 &                        & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2020                       & Li et al. (2) \cite{li2020transfer}                           & \multicolumn{1}{l|}{}  & X                                      &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2020                       & Kosmanos et al. \cite{kosmanos2020novel}                      & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2020                       & Bangui et al. \cite{bangui2021hybrid}                         & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2020                       & Montenegro et al. \cite{montenegro2020detection}              & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Almalki et al. \cite{almalki2021deep}                         &                        & X                                      &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Yang et al. \cite{yang2021mth}                                & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2021                       & Ecran et al. (1)  \cite{ercan2021new}                         & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Ecran et al. (2)  \cite{ercan2021misbehavior}                 & \multicolumn{1}{c|}{X} &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Hawlader et al.   \cite{hawlader2021intelligent}              & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Okamura et al. \cite{okamura2021misbehavior}                  & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Grover et al. (1) \cite{9395714}                              & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Sedar et al. \cite{reinforcement}                             & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Uprety et al. \cite{uprety2021privacy}                        & X                      &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Boualouache et al. \cite{boualouache2021federated}            &                        &                                        &                            & X                                      &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Alladi et al. (1) \cite{alladi2021securing}                   & X                      & \multicolumn{1}{c|}{X}                 & \multicolumn{1}{c|}{X}     &                                        & \multicolumn{1}{c|}{X}        & \multicolumn{1}{c|}{X}     & \multicolumn{1}{c|}{X}      &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Khan et al. \cite{khan2021enhanced}                           & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2021                       & Alladi et al. (2) \cite{alladi2021artificial}                 & X                      & \multicolumn{1}{c|}{X}                 & \multicolumn{1}{c|}{X}     &                                        & \multicolumn{1}{c|}{X}        & \multicolumn{1}{c|}{X}     & \multicolumn{1}{c|}{X}      &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Liu et al. \cite{liu2021blockchain}                           & \multicolumn{1}{l|}{}  &                                        &                            &                                        & X                             &                            &                             &                                         &                              & X                                  &                               &                                   \\ \hline
2021                       & Alladi et al. (3) \cite{alladi2021deep}                       & X                      & \multicolumn{1}{c|}{X}                 & \multicolumn{1}{c|}{X}     &                                        & \multicolumn{1}{c|}{X}        & \multicolumn{1}{c|}{X}     & \multicolumn{1}{c|}{X}      &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Alladi et al (4) \cite{alladi2021deepadv}                     & X                      & \multicolumn{1}{c|}{X}                 & \multicolumn{1}{c|}{X}     &                                        & \multicolumn{1}{c|}{X}        & \multicolumn{1}{c|}{X}     & \multicolumn{1}{c|}{X}      &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Kushardianto et al.  \cite{kushardianto20212}            & X                      & \multicolumn{1}{c|}{X}                 & \multicolumn{1}{c|}{X}     &                                        & \multicolumn{1}{c|}{X}        & \multicolumn{1}{c|}{X}     & \multicolumn{1}{c|}{X}      &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Gonçalves et al. \cite{gonccalves2021intelligent}             &                        & \multicolumn{1}{c|}{X}                 &                            &                                        & \multicolumn{1}{c|}{X}        &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Sharshembiev et all \cite {sharshembiev2021protocol}      &                        &                                        &                            &                                        & X                             &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2021                       & Acharya and Oluoch \cite{acharya2021dual}                     &                        &                                        &                            &                                        &                               &                            &                             & X                                       &                              &                                    &                               &                                   \\ \hline
2021                       & Abhishek et Gurusamy \cite{abhishek2021jade}                  &                        &                                        &                            &                                        &                               &                            &                             &                                         & X                            &                                    &                               &                                   \\ \hline
2021                       & Sharma et al. (2) \cite{sharma2021machine, sharma2021machine2}    & \multicolumn{1}{c|}{X} &                                        &                            &                                        &                               &                            &                             &                                         &                              &                                    &                               &                                   \\ \hline
2022                       & Rahal et al. \cite{rahal2022antibotv}                         &                        &                                        &                            &                                        & X                             &                            &                             &                                         &                              &                                    &                               & X                                                             \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
\hline
 
                                                                       Work                                                                                                          & ML method    & Dataset                                                                          & ML task                                                                  & \begin{tabular}[c]{@{}l@{}}Model\\ Update\end{tabular} & ML Algorithms                                                                                                                 & Metrics                                                                              & Inference loc                                                \\ \hline
 So et al. \cite{so2018integrating}                                                                                                          & Supervised   & VeRiMi                                                                           & Multi-class                                                              & No                                                     & Traditional (SVM, KNN)                                                                                                        & Precision, Recall                                                                    & -                                                            \\ \hline
 Le et al.   \cite{le2019}                                                                                                                 & Supervised   & VeRiMi                                                                           & Multi-class                                                              & No                                                     & Traditional  (SVM, KNN)                                                                                                       & Precision, Recall                                                                    & -                                                            \\ \hline
 Singh et al. (1) \cite{singh2019machine}                                                                                                        & Supervised   & VeRiMi                                                                           & Binary-class                                                             & No                                                     & Traditional (LR, SVM)                                                                                                         & F1-score                                                                             & -                                                            \\ \hline
 Sharma et al. (1)   \cite{sharma2020machine}                                                                                        & Supervised   & VeRiMi                                                                           & Muli-class                                                               & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (SVM, KNN, \\ NB, RF, Ensemble boosting, \\ Ensemble voting)\end{tabular}              & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision, \\ Recall, and F1-score\end{tabular} & -                                                            \\ \hline
 Kosmanos et al.   \cite{kosmanos2020novel}                                                                                   & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (Veins)\end{tabular}                      & Binary-class                                                             & No                                                     & Traditional (KNN and RF)                                                                                                      & FPR, TPR, ROC curve                                                                               & -                                                            \\ \hline
 Montenegro et al. \cite{montenegro2020detection}                                                                                          & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated \\ (Veins)\end{tabular}                     & Binary-class                                                             & No                                                     & Traditional (KNN)                                                                                                             & \begin{tabular}[c]{@{}l@{}}Accuracy, Recall,\\ FPR, TPR\end{tabular}                   & -                                                            \\ \hline
 Ecran et al. (1)   \cite{ercan2021new} & Supervised   & VeReMi                                                                           & Binary-class                                                             & No                                                     & Traditional (KNN, RF)                                                                                                         & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ Accuracy, F1-Score.\end{tabular}    & -                                                            \\ \hline 
 Ecran et al. (2)  \cite{ercan2021misbehavior}  & Supervised   & VeReMi                                                                           & Multi-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional(KNN, RF  \\ , ensemble Learning \end{tabular} 

                                                                                                       & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ Accuracy, F1-Score \end{tabular}    & -                                                            \\ \hline

 Hawlader et al.   \cite{hawlader2021intelligent}  & Supervised   & VeReMi                                                                           & \begin{tabular}[c]{@{}l@{}}Binary-class\\ + Multi-class\end{tabular}     & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (SVM, DT, RF, \\ KNN, NB, and LR)\end{tabular}                                         & \begin{tabular}[c]{@{}l@{}}Accuracy, precision, \\ Recall, F1-score\end{tabular}     & -                                                            \\ \hline
 Okamura et al.   \cite{okamura2021misbehavior}  & Unsupervised & \begin{tabular}[c]{@{}l@{}}Generated\\ (Scenargy)\end{tabular}                   & -                                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (SST)\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score\end{tabular}               & Cloud                                                        \\ \hline
 Grover et al. (1) \cite{9395714}   & Unsupervised & VeReMi                                                                           & -                                                                        & No                                                     & Deep (GRU, LSTM)                                                                                                              & Accuracy, Recall                                                                     & Edge                                                         \\ \hline
 Sedar et al.   \cite{reinforcement} & Supervised   & VeReMi extended                                                                  & -                                                                        & No                                                     & Reinforcement learning                                                                                                        & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score.\end{tabular}              & -                                                            \\ \hline
 Uprety et al. \cite{uprety2021privacy} & Supervised   & VeReMi                                                                           & Binary-class                                                             & Yes                                                    & Deep (Federated learning)                                                                                                     & Precision, Recall.                                                                   & -                                                            \\ \hline
Sharma et al. (2) \cite{sharma2021machine, sharma2021machine2}   & Supervised   & VeReMi                                                                           & \begin{tabular}[c]{@{}l@{}} Binary-class \\ Multi-class\end{tabular} 

                                                            & Yes                                                    & \begin{tabular}[c]{@{}l@{}} Traditional (KNN, RF, \\ NB, DT)\end{tabular}    & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score.\end{tabular}                    & Cloud                                                           \\ \hline
Ghaleb et al. \cite{ghaleb2017effective}      & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (NGSIM + Matlab)\end{tabular}             & Binary-class                                                             & No                                                     & Traditional (NN)                                                                                                              & \begin{tabular}[c]{@{}l@{}}Accuracy, F1-score, \\ Recall, Precision\end{tabular}     & -                                                            \\ \hline
Monteuuis et al.   \cite{monteuuis2018my}   & Supervised   & \begin{tabular}[c]{@{}l@{}}Collected\\  (internet)\end{tabular}                  & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (NN,\\  AdaBoost and RF)\end{tabular}                                                  & \begin{tabular}[c]{@{}l@{}}TPR, TNR, FPR, FNR, \\ Accuracy, F1-score.\end{tabular}       & -                                                            \\ \hline
Singh et al. (2) \cite{singh2018misbehavior} & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (SUMO)\end{tabular}                       & Regression                                                               & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (NN) \\ + Deep (LSTM)\end{tabular}                                                     & -                                                                                    & -                                                            \\ \hline
Gyawali et al. \cite{gyawali2019, gyawali2020} & Supervised   & \begin{tabular}[c]{@{}l@{}}VeReMi\\ + Generated (Veins)\end{tabular}             & \begin{tabular}[c]{@{}l@{}}Binary-class\\ +\\ Multi-class\end{tabular}   &                                                        & \begin{tabular}[c]{@{}l@{}}Traditional (LR, KNN, DT, \\ Bagging, RF)\end{tabular}                                             & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ \\ F1-score.\end{tabular}           & Vehicle                                                      \\ \hline
Negi et al.   \cite{negi2020}   & Unsupervised & \begin{tabular}[c]{@{}l@{}}Generated (Treadmill) \\ + Real data set\end{tabular} & Anomaly Detection                                                        & Yes                                                    & Deep (LSTM)                                                                                                                   & AUC                                                                                  & Vehicle                                                      \\ \hline
Almalki et al. \cite{almalki2021deep}   & Supervised & NGSIM dataset & Binary                                                        & No                                                   & \begin{tabular}[c]{@{}l@{}}Traditional (LR, SVM)\\ Deep (LSTM)\end{tabular} 
                                                                                                                 & 
                                                 \begin{tabular}[c]{@{}l@{}}Accuracy, F1-score \\ DR, FPR   \end{tabular}                                  & -                                                      \\ \hline

Gu et al. (1) \cite{gu2017support}                                                                                                       & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated \\ (SUMO)\end{tabular}                      & Binary-class                                                             & No                                                     & Traditional (SVM, NN)                                                                                                         & TPR, FPR, FNR                                                                       & -                                                            \\ \hline
 Gu et al. (2) \cite{gu2017k}   & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (SUMO)\end{tabular}                       & Binary-class                                                             & No                                                     & Traditional (KNN)                                                                                                             & Accuracy                                                                             & -                                                            \\ \hline
Kamel et al. (1) \cite{kamel2019misbehavior} & Supervised   & VeReMi extension                                                                 & Multi-class                                                              & No                                                     & Deep (LSTM)                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Accuracy, F1 score, \\ Recall, Precision\end{tabular}     & \begin{tabular}[c]{@{}l@{}}Vehicle, \\ \\ Cloud\end{tabular} \\ \hline
Quevedo et al.   \cite{quevedo2020}  & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated \\ (SUMO)\end{tabular}                      & Binary-class                                                             & No                                                     & Traditional (NN)                                                                                                         & Accuracy                                                                             & Edge                                                         \\ \hline
Boualouache et al.  \cite{boualouache2021federated} & Supervised   & Syntactic data set                                                               & \begin{tabular}[c]{@{}l@{}}Binary-class\\ + Multi-class\end{tabular}     & Yes                                                    & \begin{tabular}[c]{@{}l@{}}Traditional \\ (LR, KNN, SVM, NB, DT, RF) \\ + Deep learning\\ + Federated leaning\end{tabular}    & \begin{tabular}[c]{@{}l@{}}Precision, Recall\\ , F1 score, Accuracy\end{tabular}     & Vehicle                                                      \\ \hline
Grover et al. (2) \cite{grover2011machine}  & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (NCTUns-5.0)\end{tabular}                 & \begin{tabular}[c]{@{}l@{}}Binary-class\\ +Multi-class\end{tabular}      & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (NB,RF, DT,\\  Adaboost,\\ Instance based learners)\end{tabular}                       & TPR, FPR, TNR, FNR                                                                       &   -                                                           \\ \hline
Grover et al. (3) \cite{grover2011misbehavior}  & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated \\ (NCTUns-5.0)\end{tabular}                & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (RF, DT, Adaboost, \\ Ensemble based learning,\\ Instance based learners)\end{tabular} & TPR, FPR, TNR, FNR                                                                       & -                                                             \\ \hline
Li et al. (1)  \cite{li2015svm} & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated \\ (GloMoSim 2.0)\end{tabular}              & Binary                                                                   & No                                                     & Traditional (SVM)                                                                                                             & Precision, Recall                                                                    &  -                                                            \\ \hline
Zhang et al. (1) \cite{zhang2018misbehavior} & Supervised   & \begin{tabular}[c]{@{}l@{}}Generated\\ (Veins)\end{tabular}                      & Binary                                                                   & No                                                     & Traditional (SVM)                                                                                                             & TP, FP, Accuracy.                                                                    & Vehicle                                                      \\ \hline

Eziama et al.   \cite{eziama2018malicious}  & Unsupervised & -                                                                                & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional   \\ (Bayesian NN)\end{tabular}                                                        & -                                                                                    &      -                                                        \\ \hline
Mahmoudi et al.   \cite{mahmoudi2019towards}  & Supervised   & VeReMi extension                                                                 & Multi-class                                                              & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (RF, XGboost,\\ LightGBM (LGBM), NN)\\ + Deep learning (LSTM)\end{tabular}             & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score\end{tabular}               &    -                                                          \\ \hline
Kamel et al. (2) \cite{kamel2019misbehavior2}   & Supervised   & VeReMi extension                                                                 & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (SVM, NN)\\ + Deep (LSTM)\end{tabular}                                                 & \begin{tabular}[c]{@{}l@{}}Recall, Precision, \\ F1-score, Accuracy\end{tabular}     &      -                                                        \\ \hline
Alladi et al. (1)   \cite{alladi2021securing}  & Supervised   & VeReMi extension                                                                 & \begin{tabular}[c]{@{}l@{}}Binary-class   \\ \\ Multi-class\end{tabular} & No                                                     & Deep (LSTM, CNN)                                                                                                              & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision, \\ Recall, F1-score\end{tabular}     &  -  \\ \hline
Alladi et al. (2)   \cite{alladi2021artificial} & Supervised   & VeReMi                                                                           & Multi-class                                                              & No                                                     & Deep (RNN/LSTM and CNN)                                                                                                       & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision\\ Recall, F1-score\end{tabular}       &    MEC                                                          \\ \hline
Alladi et al. (3)   \cite{alladi2021deep} & Unsupervised & VeReMi extension                                                                 & Anomaly detection                                                        & No                                                     & Deep(CNN-LSTM)                                                                                                                & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score, Accuracy.\end{tabular}    & RSU                                                             \\ \hline
Alladi et al. (4)  \cite{alladi2021deepadv} & Unsupervised & VeReMi extension                                                                 & Anomaly detection                                                        & No                                                     & Deep(CNN-LSTM)                                                                                                                & \begin{tabular}[c]{@{}l@{}}Precision, Recall, \\ F1-score, Accuracy.\end{tabular}    &    RSU                                                         \\ \hline
Kushardianto et al. ~\cite{kushardianto20212}  & Supervised & VeReMi extension                                                                 & \begin{tabular}[c]{@{}l@{}} Binary-class  \\ Multi-class \end{tabular}                                                       & No                                                     & \begin{tabular}[c]{@{}l@{}} Binary-class  \\ Multi-class \end{tabular}                                                                                                                 &  Accuracy &    -                                                      \\ \hline
Gonçalves et al. \cite{gonccalves2021intelligent}   & Supervised & \begin{tabular}[c]{@{}l@{}} Generated \\ (NS3)
\cite{gonccalves2020synthesizing} \end{tabular}                                                                 &  Multi-class                                                     & No                                                     & \begin{tabular}[c]{@{}l@{}} Decision Stump
RF \\ MLP, J48, RF \end{tabular}                                                                                                                 &  \begin{tabular}[c]{@{}l@{}} Accuracy \\ TPR, FPR \end{tabular} & \begin{tabular}[c]{@{}l@{}} Hierarchical \\ (vehicle, \\  RSU, \\Cloud)\end{tabular}                                                         \\ \hline

\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
\hline
   Work         & ML method                                                                       & Dataset                                                                        & ML task                                                                  & \begin{tabular}[c]{@{}l@{}}Model\\ Update\end{tabular} & ML Algorithms                                                                                                                                                                               & Metrics                                                                                                           & Inference loc                                                      \\ \hline
Tan et al. \cite{tan2018}   & Unsupervised                                                                    & \begin{tabular}[c]{@{}l@{}}Generated\\ (Python)\end{tabular}                   & Clustering                                                               & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (Agglomerate Hierarchical \\ clustering)\end{tabular}                                                                                              & DR                                                                                                   & Vehicle/RSU                                                        \\ \hline
Singh et al. (3) \cite{singh2018}   & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated \\ (Mininet)\end{tabular}                 & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (LR, DT,  NB, \\ SVM, KNN, NN \\  Gradient boosting

\end{tabular}                                                                                                                      & TP, TN, FP, FN                                                                                                              & \begin{tabular}[c]{@{}l@{}}Based on \\ SDN controller\end{tabular} \\ \hline
Yu et al.  \cite{yu2018}    & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}DARPA \\ CAIDA DDos2007 \end{tabular}   & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (SVM)\end{tabular}                                                                                                                                 & DR                                                                                                    & -                                                                  \\ \hline
Sharshembiev et all~\cite{sharshembiev2021protocol} & unsupervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated\\ (Veins)\end{tabular}   & Anomaly detection                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (Entropy-based)\end{tabular}                                                                                                                                 & \begin{tabular}[c]{@{}l@{}} Precision\\ Recall \\ F1-score\end{tabular}                                                                                                     & -                                                                  \\ \hline

Gruebler et al.   \cite{gruebler2015intrusion} & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated\\ (NS2 and SUMO)\end{tabular}             & Binary-class                                                              & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (NN)\end{tabular}                                                                                                                                  & TP, TN, FP, FN                                                                                                    & -                                                                  \\ \hline
Alheeti et al. (1)   \cite{alheeti2015}  & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated\\ (NS2 and SUMO)\end{tabular}             & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (SVM, NN)\end{tabular}                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Accuracy, TP, \\ TN, FN, FP\end{tabular}                                               & -                                                                  \\ \hline
Zeng et al. \cite{zeng2018senior2local}  & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated\\ (GloMoSim)\end{tabular}                 & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (NN, SVM)\end{tabular}                                                                                                                             & Accuracy                                                                                                   & \begin{tabular}[c]{@{}l@{}}Vehicle\\ RSU\end{tabular}              \\ \hline
Siddiqui et al.   \cite{siddiqui2019machine} & Hybrid
                                                                      & CRAWDAD  & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional   \\ (KNN, SVM)\end{tabular}                                                                                                                         & Accuracy                                                                                                          & -                                                                  \\ \hline Acharya and Oluoch \cite{acharya2021dual}   & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated \\ (NS3)\end{tabular}                     & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (NB, LR, KNN,  SVM, \\ Gradient boosting)\end{tabular}                                                                                             & \begin{tabular}[c]{@{}l@{}}Recall, Precision, \\ F1-score, Accuracy, \\ FP and FN, \\ ROC\_AUC score\end{tabular} & -                                                                  \\ \hline
Singh et al. (4) \cite{singh2019machine2}   & Supervised                                                                      & \begin{tabular}[c]{@{}l@{}}Generated\\ (SUMO)\end{tabular}                     & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (KNN, SVM)\end{tabular}                                                                                                                            & TP, TN, FP, FN                                                                                                    & -                                                                  \\ \hline
                                                           
Alheet et al.  (2)  \cite{alheeti2016hybrid,ali2018intelligent} & Supervised                                                                      & Kyoto                                                                          & Multi-class                                                              & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (NN)\end{tabular}                                                                                                                                  & TP, TN, FN, FP                                                                                                    & -                                                                  \\ \hline
Kim et al.   \cite{kim2017} & Supervised                                                                      & KDD CUP 1999                                                                   & Multi-class                                                              & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional \\ (SVM)\end{tabular}                                                                                                                                & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision\\ Recall.\end{tabular}                                             & Vehicle                                                            \\ \hline
Zhang et al. (2)   \cite{zhang2018distributed}  & Supervised                                                                      & NSL-KDD                                                                        & Binary-class                                                             & Yes                                                    & \begin{tabular}[c]{@{}l@{}}Traditional\\ (LR)\end{tabular}                                                                                                                                  & Loss                                                                                                              & Vehicle                                                            \\ \hline
Ghaleb et al. \cite{a2020misbehavior}   & Supervised                                                                      & NSL-KDD                                                                        & Binary-class                                                             & Yes                                                    & \begin{tabular}[c]{@{}l@{}}Traditional\\ (RF, XGBoost, \\ SVM)\end{tabular}                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision\\ F1-score, FP, FN\\ DR \end{tabular}                   & Vehicle                                                            \\ \hline
Ashraf et al.   \cite{ashraf2020novel}   & Unsupervised                                                                    & UNSW-NB15                                                                      & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Deep\\ (LSTM)\end{tabular}                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Precision, Recall, TPR \\ Accuracy, F1-score\end{tabular}                                    & Vehicle                                                            \\ \hline
Shu et al. \cite{shu2020collaborative}  & Supervised                                                                      & KDD99                                                                          & Binary-class                                                             & No                                                     & \begin{tabular}[c]{@{}l@{}}Deep\\ (Multi-discriminator \\ generative adversarial \\ networks)\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision, \\ Recall, F1-score\end{tabular}                                  & Cloud                                                              \\ \hline
Li et al. (2)  \cite{li2020transfer}    & Supervised                                                                      & AWID                                                                           & Multi-class                                                              & Yes                                                    & \begin{tabular}[c]{@{}l@{}}Traditional (SVM +RF) \\ Transfer learning\end{tabular}                                                                                                          & Accuracy, FPR, FNR                                                                                                      & Vehicle                                                            \\ \hline
Bangui et al.   \cite{bangui2021hybrid} & Hybrid 
& CICIDS2017                                                                     & \begin{tabular}[c]{@{}l@{}}Multi-class\\ anomaly detection\end{tabular}  & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (RF based)\end{tabular}                                                                                                                            & Accuracy, F1-score                                                                                                & -                                                                  \\ \hline
Yang et al.   \cite{yang2021mth} & Hybrid  & CICIDS2017                                                                     & \begin{tabular}[c]{@{}l@{}}Multi-class \\ Anomaly detection\end{tabular} & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional Classification\\ (DT, RF, ET, XGBoost \\ A stacking ensemble)\\ \\ Anomaly detection\\ (Cluster labeling with\\ two biased classifiers)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Accuracy, F1-score,\\ DR,\\ False alarm\end{tabular}                       & Vehicle                                                            \\ \hline
Khan et al. \cite{khan2021enhanced} & Unsupervised                                                                    & UNSWNB15                                                                       & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Deep   \\ (LSTM)\end{tabular}                                                                                                                                    & \begin{tabular}[c]{@{}l@{}}Accuracy, Recall, \\ Precision, F1-score\end{tabular}                                  & Vehicle                                                            \\ \hline
Liu et al.   \cite{liu2021blockchain} & Supervised                                                                      & KDDCup99                                                                       & Binary-class                                                             & Yes                                                    & \begin{tabular}[c]{@{}l@{}}Deep learning\\ Federated learning\end{tabular}                                                                                                                  & Accuracy, Precision, Recall                                                                                       & -                                                                  \\ \hline

Rahal et al. \cite{rahal2022antibotv} & Supervised & \begin{tabular}[c]{@{}l@{}}Generated \\ (NS3) \end{tabular} & Multi-class & No                                                   & \begin{tabular}[c]{@{}l@{}} Traditional\\ (KNN, NN, SVM \\ RF, DT, NB) \end{tabular}                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Accuracy, Precision \\ Recall, F1-score  \end{tabular} 

                                                                                      & Vehicle                                                                \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
\hline
Work  & ML method                                                                       & Dataset                                                                        & ML task                                                                  & \begin{tabular}[c]{@{}l@{}}Model\\ Update\end{tabular} & ML Algorithms                                                                                                                                                                               & Metrics                                                                                                           & Inference loc                                                      \\ 

\hline
Karagiannis et al.   \cite{karagiannis2018}  & Unsupervised                                                                    & \begin{tabular}[c]{@{}l@{}}Generated \\ (R programming language )\end{tabular} & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (K-means)\end{tabular}                                                                                                                             & -                                                                                                                 & -                                                                  \\ \hline
Lyamin et al.  \cite{lyamin2018ai}  & Unsupervised                                                                    & \begin{tabular}[c]{@{}l@{}}Generated\\ (MATLAB )\end{tabular}                  & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional (Statistical \\ and data mining methods )\end{tabular}                                                                                               & F1-Score                                                                                                          & Vehicle                                                            \\ \hline
Abhishek and Gurusamy \cite{abhishek2021jade} & Unsupervised                                                                    & \begin{tabular}[c]{@{}l@{}}Generated\\ (NS3)\end{tabular}                      & Anomaly detection                                                        & No                                                     & \begin{tabular}[c]{@{}l@{}}Traditional\\ (One-class SVM)\end{tabular}
